Point Cloud Compression for Efficient Data Broadcasting: A Performance Comparison

The worldwide commercialization of fifth generation (5G) wireless networks and the exciting possibilities offered by connected and autonomous vehicles (CAVs) are pushing toward the deployment of heterogeneous sensors for tracking dynamic objects in the automotive environment. Among them, Light Detection and Ranging (LiDAR) sensors are witnessing a surge in popularity as their application to vehicular networks seem particularly promising. LiDARs can indeed produce a three-dimensional (3D) mapping of the surrounding environment, which can be used for object detection, recognition, and topography. These data are encoded as a point cloud which, when transmitted, may pose significant challenges to the communication systems as it can easily congest the wireless channel. Along these lines, this paper investigates how to compress point clouds in a fast and efficient way. Both 2D- and a 3D-oriented approaches are considered, and the performance of the corresponding techniques is analyzed in terms of (de)compression time, efficiency, and quality of the decompressed frame compared to the original. We demonstrate that, thanks to the matrix form in which LiDAR frames are saved, compression methods that are typically applied for 2D images give equivalent results, if not better, than those specifically designed for 3D point clouds.

==> grafici/PSNR.tex <==
	% This file was created by tikzplotlib v0.9.6.
	\begin{tikzpicture}
	
\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{color4}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
	\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.2)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=3},
tick align=outside,
tick pos=left,
ybar,
bar width=13pt,
x grid style={white!69.0196078431373!black},
% xmajorgrids,
xmin=0, xmax=4.7,
xtick style={color=black},
xtick={0.51,1.4,1.9,2.75,3.25,3.75,4.29},
%xtick={1,2,3,4,5,6,7,8,9},
xticklabels={Image, LZW, MJ2, LOW, MED, HIGH, G-PCC},
%xticklabel style={yshift=-2pt},
%xtick=data,
% /pgf/number format/fixed, 
% /pgf/number format/precision=20,
%xticklabel style={name=T\ticknum},
y grid style={white!69.0196078431373!black},
ylabel={PSNR [dB]},
ymajorgrids,
ymin=0, ymax=140,
nodes near coords,
every node near coord/.append style={font=\scriptsize},  
nodes near coords align={vertical},  
ytick style={color=black},
x tick label style={rotate=0},
			]
			
			% Sensor Fusion (Kitti) [0.52,0.77,0.34,0.46]
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:-0.25,0) rectangle (axis cs:0,81.3);
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:1,0) rectangle (axis cs:1.25,79.4);
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:2.25,0) rectangle (axis cs:2.5,88.1);
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:3.75,0) rectangle (axis cs:4,74.2);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:5,0) rectangle (axis cs:5.25,78);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:6.5,0) rectangle (axis cs:6.5,75.6);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:7.75,0) rectangle (axis cs:7.75,67);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:9,0) rectangle (axis cs:9.75,60);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:10.25,0) rectangle (axis cs:10.5,27.9);
			% \addlegendimage{ybar,area legend,draw=color0,fill=mycolor7, draw=black};
			% \addlegendentry{SF-AVOD}



			\addlegendimage{ybar,area legend,fill=mycolor9, draw=black};
			\addlegendentry{2D Image}

			\addlegendimage{ybar,area legend,fill=white, draw=black, postaction={pattern=crosshatch, opacity=0.5}};
			\addlegendentry{Cartesian}
		
			\addlegendimage{ybar,area legend,fill=mycolor7, draw=black};
			\addlegendentry{Octree}

			\addlegendimage{ybar,area legend,fill=mycolor9!60!red, draw=black};
			\addlegendentry{2D Video}

			\addlegendimage{ybar,area legend,fill=white, draw=black, postaction={pattern=north east lines, opacity=0.5}};
			\addlegendentry{Spherical}

			\addlegendimage{ybar,area legend,fill=mycolor10, draw=black};
			\addlegendentry{G-PCC}

			% \addlegendimage{ybar,area legend,draw=black};
			% \addlegendentry{Cartesian}

			% \addlegendimage{ybar,area legend,draw=black,postaction={pattern=north east lines, opacity=0.5}};
			% \addlegendentry{Spherical}


			\addplot[draw=color0,fill=mycolor9, draw=black,postaction={pattern=crosshatch, opacity=0.5}] coordinates {
			(1,109) 
			};

			\addplot[draw=color0,fill=mycolor9, draw=black,postaction={pattern=north east lines, opacity=0.5}] coordinates {
			(1.05,111) 
			};

			\addplot[draw=color0,fill=mycolor9!60!red, draw=black,  postaction={pattern=north east lines, opacity=0.5}] coordinates {
			(1.4,63) (1.9,50) 
			};

			\addplot[draw=color0,fill=mycolor7, draw=black] coordinates {
			(2.4,91) (2.9,91) (3.4,124)
			};

			\addplot[draw=color0,fill=mycolor10, draw=black] coordinates {
			(3.6,49.5)
			};

			% \addplot[draw=color0,fill=mycolor9, draw=black] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };

			% \addplot[draw=color0,fill=mycolor9, draw=black,postaction={pattern=north east lines, opacity=0.5},samples at={1}] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };


		\end{axis}

		% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  % (0.2,0) -- (1.4,0) node[midway,yshift=-3em]{\scriptsize Cartesian};

  % 		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  % (1.75,0) -- (4.1,0) node[midway,yshift=-3em]{\scriptsize Spherical};

  % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  % (4.6,0) -- (7.1,0) node[midway,yshift=-3em]{\scriptsize Octree};

% \begin{scope}[decoration=brace]
%   \pgfdecorationsegmentamplitude=5pt
%   \draw[decorate] (T1.south east) -- (T0.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Cartesian};
%   \draw[decorate] (T5.south east) -- (T2.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Spherical};
% \end{scope}
		
		
\end{tikzpicture}

==> grafici/bpp.tex <==
	% This file was created by tikzplotlib v0.9.6.
	\begin{tikzpicture}[spy using outlines=
{rounded rectangle, magnification=4, connect spies}]

\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{color4}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
\definecolor{mycolor11}{RGB}{0, 100, 0}%
	\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.8,0.65)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
%xtick={1,2,3,4,5,6,7,8,9},
%xticklabel style={yshift=-2pt},
%xtick=data,
% /pgf/number format/fixed, 
% /pgf/number format/precision=20,
%xticklabel style={name=T\ticknum},
y grid style={white!69.0196078431373!black},
ylabel={PSNR [dB]},
xlabel={BPP [Bytes]},
ymajorgrids,
ymin=0, ymax=140,
			]

\addplot [color=mycolor7!40!green, line width=1.0pt, mark size=3pt, mark=o, mark options={solid, fill=mycolor7!40!green, mycolor7!40!green},only marks]
  table[row sep=crcr]{%
1.94573881 91	\\
};
\addlegendentry{Octree (LOW)}



\addplot [color=mycolor7!40!green, line width=1.0pt, mark size=3pt, mark=*, mark options={solid, fill=mycolor7!40!green, mycolor7!40!green},only marks]
  table[row sep=crcr]{%
4.45183148 124	\\
};
\addlegendentry{Octree (HIGH)}

\addplot [color=mycolor11, line width=1.0pt, mark size=3pt, mark=*, mark options={solid, fill=mycolor11, mycolor11},only marks]
  table[row sep=crcr]{%
0.54873 49.5  \\
};
\addlegendentry{G-PCC}

\addplot [color=color1, line width=1.0pt, mark size=2.5pt, mark=square*, mark options={solid, fill=color1, color1},only marks]
  table[row sep=crcr]{%
1.68421196 109\\
};
\addlegendentry{J-LS (Cartesian)}






\addplot [color=color1, line width=1.0pt,  mark size=2.5pt, mark=square, mark options={solid, fill=color1, color1},only marks]
  table[row sep=crcr]{%
1.61719068 111\\
};
\addlegendentry{J-LS (Spherical)}



\addplot [color=mycolor9!60!black, line width=1.0pt, mark size=3pt, mark=diamond*, mark options={solid, fill=mycolor9!60!black, mycolor9!60!black},only marks]
  table[row sep=crcr]{%
1.61029151 109\\
};
\addlegendentry{PNG (Cartesian)}

\addplot [color=mycolor9!60!black, line width=1.0pt,  mark size=3pt, mark=diamond, mark options={solid, fill=mycolor9!60!black, mycolor9!60!black},only marks]
  table[row sep=crcr]{%
1.45559919 111\\
};
\addlegendentry{PNG (Spherical)}




\addplot [color=mycolor9!40!red, line width=1.0pt,  mark size=3pt, mark=triangle*, mark options={solid, fill=mycolor9!60!red, mycolor9!60!red},only marks]
  table[row sep=crcr]{%
0.73 62.45\\
};
\addlegendentry{LZW (Spherical)}

\addplot [color=mycolor6, line width=1.0pt,  mark size=3pt, mark=triangle*, mark options={solid, fill=mycolor6, mycolor6},only marks]
  table[row sep=crcr]{%
0.92 49.97\\
};
\addlegendentry{MJ2 (Spherical)}



% \coordinate (spypoint) at (axis cs:65887200,11);
% \coordinate (magnifyglass) at (axis cs:62887200,50);


			% \addplot[draw=color0,fill=mycolor9, draw=black] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };

			% \addplot[draw=color0,fill=mycolor9, draw=black,postaction={pattern=north east lines, opacity=0.5},samples at={1}] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };


		\end{axis}
 % \spy [black, size=2.5cm] on (spypoint)
 % in node[fill=white] at (magnifyglass);


% \begin{scope}[decoration=brace]
%   \pgfdecorationsegmentamplitude=5pt
%   \draw[decorate] (T1.south east) -- (T0.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Cartesian};
%   \draw[decorate] (T5.south east) -- (T2.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Spherical};
% \end{scope}
\draw[dashed,fill=yellow,fill opacity=0.2] (2.35,4.2) circle [radius=0.4];	
\node at (2.35,4.9) {\scriptsize working points};

\draw[dashed] (6.5,4.7) circle [radius=0.3];	
\node at (6.5,4) {\scriptsize $+14\%$ PSNR};
\node at (6.5,3.68) {\textcolor{red}{\scriptsize $+207\%$ BPP}};

\draw[dashed] (2.85,3.47) circle [radius=0.25];	
\node at (2.85,2.9) {\textcolor{red}{\scriptsize $-22\%$ PSNR}};
\node at (2.85,2.6) {\textcolor{red}{\scriptsize $+33\%$ BPP}};

\draw[dashed] (1.3,2.18) circle [radius=0.4];	
\node at (2.3,1.9) {\textcolor{red}{\scriptsize $-45\%$ PSNR}};
\node at (2.3,1.62) {{\scriptsize $-45\%$ BPP}};

\draw[dashed] (.8, 1.88) circle [radius=0.2]; 
\node at (0.7,1.5) {\textcolor{red}{\scriptsize $-55\%$ PSNR}};
\node at (0.7,1.2) {{\scriptsize $-66\%$ BPP}};
		
\end{tikzpicture}

==> grafici/savings-avg.tex <==
	% This file was created by tikzplotlib v0.9.6.
	\begin{tikzpicture}
	
\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{color4}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
\definecolor{mycolor11}{RGB}{255, 255, 255}%
	\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={center},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.48,1.23)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=3},
tick align=outside,
tick pos=left,
ybar,
bar width=10pt,
x grid style={white!69.0196078431373!black},
% xmajorgrids,
xmin=0, xmax=6.3,
xtick style={color=black},
xtick={0.53,1.65,2.56,3.1,4.05,4.65,5.2,5.9},
%xtick={1,2,3,4,5,6,7,8,9},
xticklabels={PNG, J-LS, LZW, MJ2, LOW, MED, HIGH, G-PCC},
%xticklabel style={yshift=-2pt},
%xtick=data,
% /pgf/number format/fixed, 
% /pgf/number format/precision=20,
%xticklabel style={name=T\ticknum},
y grid style={white!69.0196078431373!black},
ylabel={Compression rate [\%]},
ymajorgrids,
ymin=0, ymax=100,
nodes near coords,
every node near coord/.append style={font=\scriptsize},  
nodes near coords align={vertical},  
ytick style={color=black},
x tick label style={rotate=0},
			]
			
			% Sensor Fusion (Kitti) [0.52,0.77,0.34,0.46]
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:-0.25,0) rectangle (axis cs:0,81.3);
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:1,0) rectangle (axis cs:1.25,79.4);
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:2.25,0) rectangle (axis cs:2.5,88.1);
			% \draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:3.75,0) rectangle (axis cs:4,74.2);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:5,0) rectangle (axis cs:5.25,78);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:6.5,0) rectangle (axis cs:6.5,75.6);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:7.75,0) rectangle (axis cs:7.75,67);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:9,0) rectangle (axis cs:9.75,60);
			% 	\draw[draw=color0,fill=mycolor7, draw=black] (axis 	
			% 	cs:10.25,0) rectangle (axis cs:10.5,27.9);
			% \addlegendimage{ybar,area legend,draw=color0,fill=mycolor7, draw=black};
			% \addlegendentry{SF-AVOD}



			\addlegendimage{ybar,area legend,fill=mycolor9, draw=black};
			\addlegendentry{2D Image}

			\addlegendimage{ybar,area legend,fill=mycolor11, draw=black, postaction={pattern=crosshatch, opacity=0.5}};
			\addlegendentry{Cartesian}
		
			\addlegendimage{ybar,area legend,fill=mycolor7, draw=black};
			\addlegendentry{Octree}

			\addlegendimage{ybar,area legend,fill=mycolor9!60!red, draw=black};
			\addlegendentry{2D Video}

			\addlegendimage{ybar,area legend,fill=mycolor11, draw=black, postaction={pattern=north east lines, opacity=0.5}};
			\addlegendentry{Spherical}

			\addlegendimage{ybar,area legend,fill=mycolor10, draw=black};
			\addlegendentry{G-PCC}

			% \addlegendimage{ybar,area legend,draw=black};
			% \addlegendentry{Cartesian}

			% \addlegendimage{ybar,area legend,draw=black,postaction={pattern=north east lines, opacity=0.5}};
			% \addlegendentry{Spherical}


			\addplot[draw=color0,fill=mycolor9, draw=black, postaction={pattern=crosshatch, opacity=0.5}] coordinates {
			(1.37,79.4)
			};
			\addplot[draw=color0,fill=mycolor9, draw=black, postaction={pattern=north east lines, opacity=0.5}] coordinates {
			(1.47,81.8) 
			};

			\addplot[draw=color0,fill=mycolor9, draw=black, postaction={pattern=crosshatch, opacity=0.5}] coordinates {
			(1.8,78.3)
			};
			\addplot[draw=color0,fill=mycolor9, draw=black, postaction={pattern=north east lines, opacity=0.5}] coordinates {
			(1.9,74.9)
			};


			\addplot[draw=color0,fill=mycolor9!60!red, draw=black,  postaction={pattern=north east lines, opacity=0.5}] coordinates {
			(2.2,91.1) (2.75,87.5) 
			};

			\addplot[draw=color0,fill=mycolor7, draw=black] coordinates {
			(3.3,63.2) (3.9,55) (4.5,15.6)
			};

			\addplot[draw=color0,fill=mycolor10, draw=black] coordinates {
			(4.8,98.74)
			};


			% \addplot[draw=color0,fill=mycolor9, draw=black] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };

			% \addplot[draw=color0,fill=mycolor9, draw=black,postaction={pattern=north east lines, opacity=0.5},samples at={1}] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };


		\end{axis}

		% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  % (0.2,0) -- (1.4,0) node[midway,yshift=-3em]{\scriptsize Cartesian};

  % 		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  % (1.75,0) -- (4.75,0) node[midway,yshift=-3em]{\scriptsize Spherical};

  % \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  % (5,0) -- (7,0) node[midway,yshift=-3em]{\scriptsize Octree};

% \begin{scope}[decoration=brace]
%   \pgfdecorationsegmentamplitude=5pt
%   \draw[decorate] (T1.south east) -- (T0.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Cartesian};
%   \draw[decorate] (T5.south east) -- (T2.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Spherical};
% \end{scope}
		
		
\end{tikzpicture}

==> grafici/times.tex <==
\pgfplotsset{scaled x ticks=false}
	% This file was created by tikzplotlib v0.9.6.
	\begin{tikzpicture}[spy using outlines=
{rounded rectangle, magnification=3, connect spies}]

\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{color4}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
\definecolor{mycolor11}{RGB}{0, 100, 0}%
	\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.2,1)},/tikz/every even column/.append style={column sep=0.15cm},
 % anchor=north ,legend columns=1},
 legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.43,1.3)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=3},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=80000000,
xtick style={color=black},
xtick={0,20000000,40000000,60000000,80000000},
xticklabels={, , , ,},
%xtick=data,
% /pgf/number format/fixed, 
% /pgf/number format/precision=20,
%xticklabel style={name=T\ticknum},
y grid style={white!69.0196078431373!black},
ylabel={Compression time [s]},
%xlabel={Points ($\cdot10^7$)},
ymajorgrids,
ymin=0, ymax=140,
			]

\addplot [color=mycolor7!40!green, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, fill=mycolor7!40!green, mycolor7!40!green},mark repeat=2]
  table[row sep=crcr]{%
0        0 \\
49542   0.095 \\
2541962 3.643 \\
5025928 7.931 \\
7596668 11.786 \\
10182604 15.143 \\
12769224 18.643 \\
15404494 22.361 \\
18037941 26.343 \\
20742619 30.233 \\
23435074 34.283 \\
26059259 37.904 \\
28707646 42.176 \\
31343431 46.178 \\
33964742 49.897 \\
36616309 53.306 \\
39266260 57.825 \\
41885559 61.807 \\
44499040 66.004 \\
47169320 70.05 \\
49815338 74.13 \\
52450407 78.211 \\
55147962 82.409 \\
57864147 86.628 \\
60547431 90.642 \\
63170884 94.822 \\
65713160 98.543 \\
68330316 102.536 \\
70995538 106.588 \\
71013467 106.611 \\
71910546 107.746 \\
72800806 108.869 \\
73646610 109.97 \\
74486535 111.104 \\
75324366 112.237 \\
76033460 113.181 \\
76759290 114.152 \\
77436999 115.055 \\
78135017 115.945 \\
78789589 116.774 \\
79502903 117.706 \\
80240023 118.669 \\
};
\addlegendentry{Octree (LOW)}


% \addplot [color=mycolor7, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor7, mycolor7}]
%   table[row sep=crcr]{%
%   0      0
% 49542    0.086 \\
% 2541962  3.531 \\
% 5025928  7.85 \\
% 7596668  11.876 \\
% 10182604 15.274 \\
% 12769224 18.8 \\
% 15404494 22.614 \\
% 18037941 26.764 \\
% 20742619 30.807 \\
% 23435074 34.967 \\
% 26059259 38.534 \\
% 28707646 42.87 \\
% 31343431 46.995 \\
% 33964742 50.82 \\
% 36616309 54.332 \\
% 39266260 59.005 \\
% 41885559 63.048 \\
% 44499040 67.307 \\
% 47169320 71.471 \\
% 49815338 75.629 \\
% 52450407 79.835 \\
% 55147962 84.09 \\
% 57864147 88.389 \\
% 60547431 92.509 \\
% 63170884 96.74 \\
% 65713160 100.643 \\
% 68330316 104.704 \\
% 70995538 108.839 \\
% 71013467 108.862 \\
% 71910546 110.013 \\
% 72800806 111.164 \\
% 73646610 112.269 \\
% 74486535 113.396 \\
% 75324366 114.519 \\
% 76033460 115.455 \\
% 76759290 116.421 \\
% 77436999 117.313 \\
% 78135017 118.21 \\
% 78789589 119.068 \\
% 79502903 119.991 \\
% 80240023 120.955 \\
% };
% \addlegendentry{Octree (MEDIUM)}

\addplot [color=mycolor7!40!green, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, fill=mycolor7!40!green, mycolor7!40!green},mark repeat=2]
  table[row sep=crcr]{%
  0      0 \\
49542    0.081 \\
2541962  3.676 \\
5025928  8.014 \\
7596668  12.035 \\
10182604 15.462 \\
12769224 18.988 \\
15404494 22.786 \\
18037941 26.9 \\
20742619 30.931 \\
23435074 35.178 \\
26059259 38.9 \\
28707646 43.284 \\
31343431 47.238 \\
33964742 51.028 \\
36616309 54.581 \\
39266260 59.183 \\
41885559 63.286 \\
44499040 67.572 \\
47169320 71.769 \\
49815338 75.962 \\
52450407 80.138 \\
55147962 84.381 \\
57864147 88.759 \\
60547431 92.838 \\
63170884 97.095 \\
65713160 100.879 \\
68330316 104.964 \\
70995538 109.159 \\
71013467 109.182 \\
71910546 110.338 \\
72800806 111.489 \\
73646610 112.593 \\
74486535 113.726 \\
75324366 114.851 \\
76033460 115.79 \\
76759290 116.763 \\
77436999 117.657 \\
78135017 118.556 \\
78789589 119.4 \\
79502903 120.329 \\
80240023 121.295 \\
};
\addlegendentry{Octree (HIGH)}

\addplot [color=mycolor11, line width=1.0pt,  mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11},mark repeat=2]
  table[row sep=crcr]{%
0 0 \\
29216 0.066432917 \\
1489728 3.387423882 \\
2950944 6.710015641 \\
4412224 10.03275293 \\
5873664 13.35585403 \\
7335680 16.68026487 \\
8799712 20.0092598  \\
10262464  23.3353442  \\
11707104  26.62024456 \\
13172704  29.95280489 \\
14635200  33.27830718 \\
14649680  33.31123259 \\
15372624  34.95510165 \\
16096816  36.60180848 \\
16820832  38.24811512 \\
17544256  39.89307563 \\
18269104  41.54127411 \\
18992304  43.18572528 \\
19715040  44.82912138 \\
20438992  46.47528249 \\
21162608  48.12067958 \\
21886592  49.76691345 \\
22610592  51.4131837  \\
23334560  53.05938119 \\
24058096  54.70459638 \\
24782064  56.35079387 \\
25506800  57.99873768 \\
26230128  59.6434799  \\
26954624  61.29087798 \\
27677568  62.93474705 \\
28401680  64.58127197 \\
29124608  66.22510465 \\
29848304  67.87068365 \\
30571088  69.5141889  \\
31297120  71.16507962 \\
32019376  72.80738427 \\
32742848  74.45245393 \\
33465744  76.09621385 \\
34190656  77.74455786 \\
34914480  79.39042791 \\
35637280  81.03396954 \\
36360240  82.67787498 \\
37084160  84.32396333 \\
37806064  85.96546758 \\
38528416  87.60799052 \\
39249808  89.24833057 \\
39973760  90.89449167 \\
40005504  90.96667289 \\
41587104  94.56300028 \\
43174368  98.17220678 \\
44761664  101.781486  \\
46348672  105.3901104 \\
47935936  108.9993169 \\
49523168  112.6084507 \\
51109344  116.2151832 \\
52695936  119.8228617 \\
54282656  123.4308312 \\
54296592  123.4625196 \\
55010880  125.0867062 \\
55736784  126.7373059 \\
56459120  128.3797925 \\
57181344  130.0220243 \\
57904800  131.6670576 \\
58628960  133.3136917 \\
59351600  134.9568695 \\
60075376  136.6026304 \\
60799072  138.2482094 \\
61521856  139.8917147 \\
62245664  141.5375483 \\
62969376  143.1831637 \\
63692464  144.8273602 \\
64416464  146.4736305 \\
65140160  148.1192095 \\
65861936  149.7604227 \\
66585312  151.405274  \\
67310064  153.0532542 \\
68033472  154.6981784 \\
68757648  156.3448488 \\
69481232  157.9901731 \\
70203008  159.6313863 \\
70931168  161.2871158 \\
71651792  162.9257095 \\
72376832  164.5743446 \\
73099296  166.2171222 \\
73822736  167.8621191 \\
74546208  169.5071888 \\
75271056  171.1553873 \\
75994992  172.801512  \\
76718752  174.4472365 \\
77442592  176.0931429 \\
78166464  177.7391221 \\
78889872  179.3840463 \\
79611264  181.0243863 \\
80337568  182.6758955 \\
81059168  184.3167085 \\
81780928  185.9578853 \\
82505344  187.6051015 \\
83226624  189.2451869 \\
83949216  190.8882556 \\
83978688  190.9552706 \\
85452992  194.3076225 \\
86929216  197.6643403 \\
88404576  201.0190935 \\
89879136  204.3720275 \\
91353408  207.7243067 \\
92827936  211.077168  \\
94303904  214.4333037 \\
95778816  217.7870381 \\
97252512  221.1380076 \\
98726336  224.4892681 \\
100201120 227.8427115 \\
101674784 231.1936082 \\
103148224 234.5439955 \\
104624736 237.9013682 \\
106099392 241.2545205 \\
107574944 244.6097103 \\
109046656 247.9561684 \\
110523616 251.3145597 \\
111999104 254.6696039 \\
113447776 257.9636724 \\
114922624 261.3172614 \\
116397792 264.6715779 \\
117853696 267.982091  \\
119327968 271.3343702 \\
120783104 274.6431369 \\
122259808 278.0009461 \\
123732640 281.349951  \\
123762240 281.417257  \\
125239264 284.7757939 \\
126712096 288.1247987 \\
128188160 291.4811527 \\
129664224 294.8375066 \\
131142304 298.1984447 \\
132617728 301.5533433 \\
134091744 304.9050404 \\
135567040 308.259648  \\
137043104 311.616002  \\
};
\addlegendentry{G-PCC}

\addplot [color=mycolor9!60!black, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, fill=mycolor9!60!black, mycolor9!60!black},mark repeat=2]
  table[row sep=crcr]{%
0  		0 \\
29488  0.006328583 \\
1504144  0.220335484 \\
2980640  0.464030981 \\
4456416  0.67395854 \\
5931392  0.869816542 \\
7406096  1.064943552 \\
8881024  1.265819073 \\
10357344  1.465999603 \\
11832704  1.663151264 \\
13307040  1.872091293 \\
14781296  2.066788435 \\
16256400  2.257966042 \\
17730464  2.444704294 \\
19204288  2.632651091 \\
20681024  2.834521294 \\
22155952  3.047723532 \\
23631952  3.258521557 \\
25104048  3.449690342 \\
26581376  3.645728827 \\
28057344  3.836056709 \\
29506320  4.02579236 \\
30981472  4.217041492 \\
32457040  4.407607317 \\
33913328  4.614542723 \\
35388064  4.821081161 \\
36843648  5.022031784 \\
38320784  5.243139744 \\
39794080  5.442111015 \\
41255696  5.625664949 \\
42703136  5.804744959 \\
44151184  5.984262228 \\
45597872  6.165816307 \\
47045472  6.336963177 \\
48493440  6.50700593 \\
49940944  6.678930283 \\
51389008  6.857844353 \\
52836448  7.033810139 \\
54283488  7.203720808 \\
55729968  7.375838041 \\
57178256  7.560868979 \\
58624624  7.735671043 \\
60073360  7.916505814 \\
61519120  8.101633072 \\
62964944  8.278668642 \\
64408688  8.45857811 \\
65854272  8.629006386 \\
67301536  8.801699162 \\
68748432  8.978331089 \\
68780192  8.982071638 \\
70362144  9.172388315 \\
71949840  9.362420559 \\
73537696  9.553486347 \\
75125120  9.74440074 \\
76712912  9.933807611 \\
78300512  10.12790227 \\
79887200  10.3175962 \\
81474272  10.5084691 \\
};
\addlegendentry{PNG (Cartesian)}


\addplot [color=color1, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=color1, color1},mark repeat=2]
  table[row sep=crcr]{%
0  		 0 \\
29488    0.008246422 \\
1504144  0.264106512 \\
2980640  0.552969933 \\
4456416  0.804379702 \\
5931392  1.038405895 \\
7406096  1.269239187 \\
8881024  1.509214878 \\
10357344 1.748274803 \\
11832704 1.986033678 \\
13307040 2.238250494 \\
14781296 2.471302509 \\
16256400 2.699605703 \\
17730464 2.925395012 \\
19204288 3.151306629 \\
20681024 3.392057419 \\
22155952 3.648878336 \\
23631952 3.90085578 \\
25104048 4.129854202 \\
26581376 4.362719297 \\
28057344 4.590580702 \\
29506320 4.817309618 \\
30981472 5.045865059 \\
32457040 5.275225163 \\
33913328 5.52448082 \\
35388064 5.773985624 \\
36843648 6.016054869 \\
38320784 6.281903744 \\
39794080 6.518684149 \\
41255696 6.741697073 \\
42703136 6.959471941 \\
44151184 7.175706387 \\
45597872 7.398712397 \\
47045472 7.597458839 \\
48493440 7.794075251 \\
49940944 7.994150639 \\
51389008 8.209553242 \\
52836448 8.420503855 \\
54283488 8.617052794 \\
55729968 8.819175959 \\
57178256 9.049116373 \\
58624624 9.25873661 \\
60073360 9.477778912 \\
61519120 9.706769943 \\
62964944 9.921257019 \\
64408688 10.14290023 \\
65854272 10.34106541 \\
67301536 10.53973126 \\
68748432 10.75078893 \\
68780192 10.75524044 \\
70362144 10.98193049 \\
71949840 11.20912194 \\
73537696 11.43742609 \\
75125120 11.66584349 \\
76712912 11.89208198 \\
78300512 12.12371063 \\
79887200 12.35160446 \\
81474272 12.57984352 \\
};
\addlegendentry{J-LS (Cartesian)}



\addplot [color=mycolor6, line width=1.0pt,  mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor6, mycolor6},mark repeat=2]
  table[x= Points, y= Video C, col sep=comma]{grafici/times.csv};
\addlegendentry{MJ2 (Spherical)}

\addplot [color=mycolor9!60!black, line width=1.0pt,  mark size=2pt, mark=diamond, mark options={solid, fill=mycolor9!60!black, mycolor9!60!black},mark repeat=2]
  table[row sep=crcr]{%
0      0 \\
29488    0.007809401 \\
1504144  0.291646957 \\
2980640  0.609152317 \\
4456416  0.890706539 \\
5931392  1.154536247 \\
7406096  1.419316292 \\
8881024  1.691506386 \\
10357344 1.965288639 \\
11832704 2.231943846 \\
13307040 2.517740488 \\
14781296 2.777596235 \\
16256400 3.0366292 \\
17730464 3.294395447 \\
19204288 3.550776243 \\
20681024 3.82222271 \\
22155952 4.101397753 \\
23631952 4.387875319 \\
25104048 4.646258593 \\
26581376 4.907224178 \\
28057344 5.165230274 \\
29506320 5.42130661 \\
30981472 5.679832935 \\
32457040 5.938457251 \\
33913328 6.226429462 \\
35388064 6.507944822 \\
36843648 6.783168793 \\
38320784 7.08403182 \\
39794080 7.358282804 \\
41255696 7.604805946 \\
42703136 7.843693256 \\
44151184 8.082063198 \\
45597872 8.32062006 \\
47045472 8.54517889 \\
48493440 8.769023418 \\
49940944 8.993303061 \\
51389008 9.230142117 \\
52836448 9.460734129 \\
54283488 9.682902575 \\
55729968 9.911420345 \\
57178256 10.16007376 \\
58624624 10.39317656 \\
60073360 10.63017631 \\
61519120 10.87770772 \\
62964944 11.11305499 \\
64408688 11.35307264 \\
65854272 11.57787871 \\
67301536 11.80382276 \\
68748432 12.0334208 \\
68780192 12.03866625 \\
70362144 12.29619694 \\
71949840 12.55389428 \\
73537696 12.81341481 \\
75125120 13.07163692 \\
76712912 13.32708383 \\
78300512 13.58692622 \\
79887200 13.84312701 \\
81474272 14.1006465 \\
};
\addlegendentry{PNG (Spherical)}




\addplot [color=color1, line width=1.0pt,  mark size=1.5pt, mark=square, mark options={solid, fill=color1, color1},mark repeat=2]
  table[row sep=crcr]{%
0  		 0 \\
29488    0.008415222 \\
1504144  0.337319613 \\
2980640  0.699563742 \\
4456416  1.022912502 \\
5931392  1.32413435 \\
7406096  1.625639439 \\
8881024  1.934003353 \\
10357344 2.245127916 \\
11832704 2.549909592 \\
13307040 2.876712084 \\
14781296 3.173039436 \\
16256400 3.466851234 \\
17730464 3.759813309 \\
19204288 4.050115347 \\
20681024 4.360646725 \\
22155952 4.67834425 \\
23631952 5.006892681 \\
25104048 5.301322222 \\
26581376 5.598047495 \\
28057344 5.892666101 \\
29506320 6.184873343 \\
30981472 6.478524685 \\
32457040 6.772874117 \\
33913328 7.100894928 \\
35388064 7.422932386 \\
36843648 7.737156868 \\
38320784 8.082034588 \\
39794080 8.396579266 \\
41255696 8.68224597 \\
42703136 8.958116531 \\
44151184 9.232545137 \\
45597872 9.5095644 \\
47045472 9.759664536 \\
48493440 10.00898123 \\
49940944 10.25997782 \\
51389008 10.53150463 \\
52836448 10.79463482 \\
54283488 11.04303741 \\
55729968 11.30147409 \\
57178256 11.59327388 \\
58624624 11.85977745 \\
60073360 12.13449907 \\
61519120 12.42473578 \\
62964944 12.69589472 \\
64408688 12.97441411 \\
65854272 13.22468519 \\
67301536 13.4755559 \\
68748432 13.73604751 \\
68780192 13.74193859 \\
70362144 14.03198385 \\
71949840 14.3221066 \\
73537696 14.61395693 \\
75125120 14.90499663 \\
76712912 15.19299126 \\
78300512 15.48548865 \\
79887200 15.77455306 \\
81474272 16.06524658 \\
};
\addlegendentry{J-LS (Spherical)}

\addplot [color=mycolor9!40!red, line width=1.0pt,  mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor9!60!red, mycolor9!60!red},mark repeat=2]
  table[x= Points, y= LZW C, col sep=comma]{grafici/times.csv};
\addlegendentry{LZW (Spherical)}

% \addplot [color=mycolor9!40!red, line width=1.0pt,  mark size=2pt, mark=*, mark options={solid, fill=mycolor9!60!red, mycolor9!60!red},mark repeat=2]
%   table[row sep=crcr]{%
% 0  		 0 \\
% 29488    0.078094006 \\
% 1504144  2.916469574 \\
% 2980640  6.09152317 \\
% 4456416  8.907065392 \\
% 5931392  11.54536247 \\
% 7406096  14.19316292 \\
% 8881024  16.91506386 \\
% 10357344 19.65288639 \\
% 11832704 22.31943846 \\
% 13307040 25.17740488 \\
% 14781296 27.77596235 \\
% 16256400 30.366292 \\
% 17730464 32.94395447 \\
% 19204288 35.50776243 \\
% 20681024 38.2222271 \\
% 22155952 41.01397753 \\
% 23631952 43.87875319 \\
% 25104048 46.46258593 \\
% 26581376 49.07224178 \\
% 28057344 51.65230274 \\
% 29506320 54.2130661 \\
% 30981472 56.79832935 \\
% 32457040 59.38457251 \\
% 33913328 62.26429462 \\
% 35388064 65.07944822 \\
% 36843648 67.83168793 \\
% 38320784 70.8403182 \\
% 39794080 73.58282804 \\
% 41255696 76.04805946 \\
% 42703136 78.43693256 \\
% 44151184 80.82063198 \\
% 45597872 83.2062006 \\
% 47045472 85.4517889 \\
% 48493440 87.69023418 \\
% 49940944 89.93303061 \\
% 51389008 92.30142117 \\
% 52836448 94.60734129 \\
% 54283488 96.82902575 \\
% 55729968 99.11420345 \\
% 57178256 101.6007376 \\
% 58624624 103.9317656 \\
% 60073360 106.3017631 \\
% 61519120 108.7770772 \\
% 62964944 111.1305499 \\
% 64408688 113.5307264 \\
% 65854272 115.7787871 \\
% 67301536 118.0382276 \\
% 68748432 120.334208 \\
% 68780192 120.3866625 \\
% 70362144 122.9619694 \\
% 71949840 125.5389428 \\
% 73537696 128.1341481 \\
% 75125120 130.7163692 \\
% 76712912 133.2708383 \\
% 78300512 135.8692622 \\
% 79887200 138.4312701 \\
% 81474272 141.006465 \\
% };
% \addlegendentry{LZW (Spherical)}



\coordinate (spypoint) at (axis cs:65887200,11);
\coordinate (magnifyglass) at (axis cs:62887200,50);


			% \addplot[draw=color0,fill=mycolor9, draw=black] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };

			% \addplot[draw=color0,fill=mycolor9, draw=black,postaction={pattern=north east lines, opacity=0.5},samples at={1}] coordinates {
			% (1,81.3) (2,79.4) (3,88.1) (4,74.2) (5,78) (6,75.6) (7,67) (8,60) (9,27.9)
			% };


		\end{axis}
 \spy [black, size=1.5cm] on (spypoint)
 in node[fill=white] at (magnifyglass);


% \begin{scope}[decoration=brace]
%   \pgfdecorationsegmentamplitude=5pt
%   \draw[decorate] (T1.south east) -- (T0.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Cartesian};
%   \draw[decorate] (T5.south east) -- (T2.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Spherical};
% \end{scope}
		
		
	\end{tikzpicture}

==> grafici/times_d.tex <==
\pgfplotsset{scaled x ticks=false}
  % This file was created by tikzplotlib v0.9.6.
  \begin{tikzpicture}[spy using outlines=
{rounded rectangle, magnification=4, connect spies}]

\definecolor{color0}{RGB}{255,205,178}%
\definecolor{color1}{RGB}{255,180,162}%
\definecolor{color2}{RGB}{229,152,155}%
\definecolor{color3}{RGB}{181, 131, 141}%
\definecolor{color4}{RGB}{109, 104, 117}%

\definecolor{mycolor6}{RGB}{0, 109, 119}%
\definecolor{mycolor7}{RGB}{131, 197, 190}%
\definecolor{mycolor8}{RGB}{237, 246, 249}%
\definecolor{mycolor9}{RGB}{255, 221, 210}%
\definecolor{mycolor10}{RGB}{226, 149, 120}%
\definecolor{mycolor11}{RGB}{0, 100, 0}%
  \pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
filter discard warning=false
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend cell align={left},
%legend style={legend cell align=right, align=left, draw=white!15!black, at={(0.2,1)},/tikz/every even column/.append style={column sep=0.15cm},
 % anchor=north ,legend columns=1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=80000000,
xtick={0,20000000,40000000,60000000,80000000},
xticklabels={0, 2, 4, 6,8},
xtick style={color=black},
%xtick={1,2,3,4,5,6,7,8,9},
%xticklabel style={yshift=-2pt},
%xtick=data,
% /pgf/number format/fixed, 
% /pgf/number format/precision=20,
%xticklabel style={name=T\ticknum},
ymin = 0, ymax=140,
xlabel={Points ($\cdot10^7$)},
y grid style={white!69.0196078431373!black},
ylabel={Decompression time [s]},
ymajorgrids,
      ]
      

\addplot [color=mycolor7!40!green, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, fill=mycolor7!40!green, mycolor7!40!green},mark repeat=2]
  table[x= Points, y= LOW D, col sep=comma]{grafici/times.csv};
%\addlegendentry{Octree (LOW)}


\addplot [color=mycolor7!40!green, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, fill=mycolor7!40!green, mycolor7!40!green},mark repeat=2]
  table[x= Points, y= HIGH D, col sep=comma]{grafici/times.csv};
%\addlegendentry{Octree (HIGH)}


\addplot [color=mycolor9!60!black, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, fill=mycolor9!60!black, mycolor9!60!black},mark repeat=2]
  table[x= Points, y= PNG car D, col sep=comma]{grafici/times.csv};
%\addlegendentry{PNG (Cartesian)}

\addplot [color=mycolor9!60!black, line width=1.0pt,  mark size=2pt, mark=diamond, mark options={solid, fill=mycolor9!60!black, mycolor9!60!black},mark repeat=2]
  table[x= Points, y= PNG sph D, col sep=comma]{grafici/times.csv};
%\addlegendentry{PNG (Spherical)}


\addplot [color=color1, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=color1, color1},mark repeat=2]
  table[x= Points, y= J-LS car D, col sep=comma]{grafici/times.csv};
%\addlegendentry{J-LS (Cartesian)}


\addplot [color=color1, line width=1.0pt,  mark size=1.5pt, mark=square, mark options={solid, fill=color1, color1},mark repeat=2]
  table[x= Points, y= J-LS sph D, col sep=comma]{grafici/times.csv};
%\addlegendentry{J-LS (Spherical)}



\addplot [color=mycolor6, line width=1.0pt,  mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor6, mycolor6},mark repeat=2]
  table[x= Points, y= Video D, col sep=comma]{grafici/times.csv};
%\addlegendentry{MJ2 (Spherical)}

\addplot [color=mycolor9!40!red, line width=1.0pt,  mark size=2pt, mark=triangle*, mark options={solid, fill=mycolor9!60!red, mycolor9!60!red},mark repeat=2]
  table[x= Points, y= LZW D, col sep=comma,each nth point=20]{grafici/times.csv};

\addplot [color=mycolor11, line width=1.0pt,  mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11},mark repeat=2]
  table[row sep=crcr]{%
0 0 \\
29216 0.053499048 \\
1489728 2.727924065 \\
2950944 5.403638215 \\
4412224 8.07946956  \\
5873664 10.75559389 \\
7335680 13.43277296 \\
8799712 16.11364365 \\
10262464  18.79217046 \\
11707104  21.43753137 \\
13172704  24.1212733  \\
14635200  26.79933133 \\
14649680  26.82584647 \\
15372624  28.14966957 \\
16096816  29.47577795 \\
16820832  30.80156404 \\
17544256  32.1262661  \\
18269104  33.45357571 \\
18992304  34.77786759 \\
19715040  36.1013098  \\
20438992  37.42697871 \\
21162608  38.75203234 \\
21886592  40.07775984 \\
22610592  41.40351664 \\
23334560  42.72921484 \\
24058096  44.05412198 \\
24782064  45.37982018 \\
25506800  46.70692471 \\
26230128  48.03145097 \\
26954624  49.35811602 \\
27677568  50.68193912 \\
28401680  52.007901 \\
29124608  53.3316948  \\
29848304  54.65689493 \\
30571088  55.98042504 \\
31297120  57.30990275 \\
};
%\addlegendentry{LZW (Spherical)}

% \addplot [color=mycolor0, line width=1.0pt,  mark size=2pt, mark=*, mark options={solid, fill=mycolor0, mycolor0},mark repeat=2]
%   table[x= Points, y= G-PCC C, col sep=comma,each nth point=20]{grafici/times.csv};
% %\addlegendentry{G-PCC}

\coordinate (spypoint) at (axis cs:65887200,6);
\coordinate (magnifyglass) at (axis cs:62887200,120);

    \end{axis}
 % \spy [black, size=2.5cm] on (spypoint)
 % in node[fill=white] at (magnifyglass);


% \begin{scope}[decoration=brace]
%   \pgfdecorationsegmentamplitude=5pt
%   \draw[decorate] (T1.south east) -- (T0.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Cartesian};
%   \draw[decorate] (T5.south east) -- (T2.south west) node[midway,below=\pgfdecorationsegmentamplitude] {\scriptsize Spherical};
% \end{scope}
    
    
  \end{tikzpicture}

